Overcoming Common Flaws in the Evaluation of Selective Classification Systems

Selective Classification, wherein models can reject low-confidence predictions, promises reliable translation of machine-learning based classification systems to real-world scenarios such as clinical diagnostics. While current evaluation of these systems typically assumes fixed working points based on pre-defined rejection thresholds, methodological progress requires benchmarking the general performance of systems akin to the $\mathrm{AUROC}$ in standard classification. In this work, we define 5 requirements for multi-threshold metrics in selective classification regarding task alignment, interpretability, and flexibility, and show how current approaches fail to meet them. We propose the Area under the Generalized Risk Coverage curve ($\mathrm{AUGRC}$), which meets all requirements and can be directly interpreted as the average risk of undetected failures. We empirically demonstrate the relevance of $\mathrm{AUGRC}$ on a comprehensive benchmark spanning 6 data sets and 13 confidence scoring functions. We find that the proposed metric substantially changes metric rankings on 5 out of the 6 data sets.

==> (inline-0) <==
\begin{tabular}{l?*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}h*{2}{r}}
\multicolumn{1}{c}{} & \multicolumn{4}{c?}{iWildCam} & \multicolumn{4}{c?}{BREEDS} & \multicolumn{4}{c?}{CAMELYON} & \multicolumn{12}{c?}{CIFAR-100} & \multicolumn{10}{c?}{CIFAR-10} & \multicolumn{8}{c}{SVHN} \\
study & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{sub} & \multicolumn{2}{c?}{cor} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{4}{c?}{ns-ncs} & \multicolumn{2}{c?}{iid} & \multicolumn{2}{c?}{cor} & \multicolumn{2}{c?}{s-ncs} & \multicolumn{4}{c?}{ns-ncs} & \multicolumn{2}{c?}{iid} & \multicolumn{6}{c}{ns-ncs} \\
ncs-data set & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c10} & \multicolumn{2}{c?}{svhn} & \multicolumn{2}{c?}{ti} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c100} & \multicolumn{2}{c?}{svhn} & \multicolumn{2}{c?}{ti} & \multicolumn{2}{c?}{} & \multicolumn{2}{c?}{c10} & \multicolumn{2}{c?}{c100} & \multicolumn{2}{c}{ti} \\
metric & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ & $\alpha$ & $\beta$ \\
\midrule
\multicolumn{10}{l}{optimized both (w.r.t. dropout and DG reward parameter)} \\
\midrule
MSR & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 \\
MLS & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
PE & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 \\
MCD-MSR & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 \\
MCD-PE & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 \\
MCD-EE & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 \\
ConfidNet & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 \\
DG-MCD-MSR & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 \\
DG-Res & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
Devries et al. & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 \\
TEMP-MLS & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 \\
DG-PE & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 \\
DG-TEMP-MLS & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 \\
\midrule
\multicolumn{10}{l}{optimized AUGRC (w.r.t. dropout and DG reward parameter)} \\
\midrule
MSR & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{DD4D04}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 \\
MLS & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
PE & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD994D}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 \\
MCD-MSR & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB170}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 \\
MCD-PE & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDCA99}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 \\
MCD-EE & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDCBB}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 \\
ConfidNet & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 \\
DG-MCD-MSR & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{F9802D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 \\
DG-Res & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEAD6}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 \\
Devries et al. & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 \\
TEMP-MLS & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{EF6612}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 \\
DG-PE & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FD8E3D}} \color[HTML]{F1F1F1}   7 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDD0A2}} \color[HTML]{000000}   4 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{BD3E02}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 \\
DG-TEMP-MLS & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FEEBD8}} \color[HTML]{000000}   2 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{E95E0D}} \color[HTML]{F1F1F1}   9 & {\cellcolor[HTML]{F57520}} \color[HTML]{F1F1F1}   8 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FFF5EB}} \color[HTML]{000000}   1 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{FDA35C}} \color[HTML]{000000}   6 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{D84801}} \color[HTML]{F1F1F1}  10 & {\cellcolor[HTML]{FDB97D}} \color[HTML]{000000}   5 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{FEDFC0}} \color[HTML]{000000}   3 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  13 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{7F2704}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{993103}} \color[HTML]{F1F1F1}  12 & {\cellcolor[HTML]{B63C02}} \color[HTML]{F1F1F1}  11 \\
\bottomrule
\end{tabular}
